Measuring entanglement along collective operators

We introduce a framework for the study of multiparty entanglement by analyzing the behavior of collective variables. Throughout the manuscript, we explore a specific type of multiparty entanglement which can be detected through the fluctuation of a collective observable. We thoroughly analyze its properties and how it can be extended to mixed states while placing it within the context of the existing literature. The novelty of our approach also lies in the fact that we present a graphical point of view. This is done by introducing a spectral space on which the various properties of our entanglement quantifier have a direct pictorial interpretation. Notably, this approach proves particularly effective for assessing $k$-entanglement, as we show its ability to extend previously established inequalities. To enhance understanding, we also demonstrate how this framework applies to specific scenarios, encompassing both finite-dimensional cases and infinite-dimensional systems, the latter being exemplified by the time-frequency modal degree of freedom of co-propagating single photons.

==> Finite_width_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 9.5) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (8, -0.25) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (-0.25, 4.5) {};
		\node [style=none] (19) at (0, 8) {};
		\node [style=none] (20) at (-0.25, 8) {};
		\node [style=none] (21) at (1.25, 8) {};
		\node [style=none] (22) at (1.75, 8) {};
		\node [style=none] (23) at (1.5, 8.25) {};
		\node [style=none] (24) at (1.5, 7.75) {};
		\node [style=none] (25) at (1.25, 4.5) {};
		\node [style=none] (26) at (1.75, 4.5) {};
		\node [style=none] (27) at (1.5, 4.75) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (1.75, 3.5) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (1.5, 3.25) {};
		\node [style=none] (37) at (3.25, 8) {};
		\node [style=none] (38) at (3.75, 8) {};
		\node [style=none] (39) at (3.5, 8.25) {};
		\node [style=none] (40) at (3.5, 7.75) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (4.25, 8) {};
		\node [style=none] (54) at (4.75, 8) {};
		\node [style=none] (55) at (4.5, 8.25) {};
		\node [style=none] (56) at (4.5, 7.75) {};
		\node [style=none] (57) at (4.25, 4.5) {};
		\node [style=none] (58) at (4.75, 4.5) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 4.25) {};
		\node [style=none] (61) at (4.25, 3.5) {};
		\node [style=none] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.5, 3.75) {};
		\node [style=none] (64) at (4.5, 3.25) {};
		\node [style=none] (65) at (4.25, 1.5) {};
		\node [style=none] (66) at (4.75, 1.5) {};
		\node [style=none] (67) at (4.5, 1.75) {};
		\node [style=none] (68) at (4.5, 1.25) {};
		\node [style=none] (73) at (7.75, 4.5) {};
		\node [style=none] (74) at (8.25, 4.5) {};
		\node [style=none] (75) at (8, 4.75) {};
		\node [style=none] (76) at (8, 4.25) {};
		\node [style=none] (77) at (7.75, 3.5) {};
		\node [style=none] (78) at (8.25, 3.5) {};
		\node [style=none] (79) at (8, 3.75) {};
		\node [style=none] (80) at (8, 3.25) {};
		\node [style=none] (81) at (7.75, 1.5) {};
		\node [style=none] (82) at (8.25, 1.5) {};
		\node [style=none] (83) at (8, 1.75) {};
		\node [style=none] (84) at (8, 1.25) {};
		\node [style=none] (85) at (0, 10.25) {$\lambda_2$};
		\node [style=none] (86) at (10.25, 0) {$\lambda_1$};
		\node [style=red dot] (87) at (1.5, 1.5) {};
		\node [style=red dot] (88) at (3.5, 3.5) {};
		\node [style=red dot] (89) at (3.5, 4.5) {};
		\node [style=red dot] (90) at (8, 8) {};
		\node [style=none] (94) at (5.25, 6.25) {};
		\node [style=none] (95) at (5.75, 5.75) {};
		\node [style=none] (96) at (6, 5.5) {};
		\node [style=none] (97) at (3.5, 6.5) {\scalebox{0.7}{$\Delta\hat P_2=\zeta\Delta\hat P_1$}};
		\node [style=none] (98) at (1.5, 0.75) {};
		\node [style=none] (99) at (3.5, 2.75) {};
		\node [style=none] (100) at (8.75, 8) {};
		\node [style=none] (101) at (6, 4.25) {\scalebox{0.7}{$\Delta \hat  P_1$}};
		\node [style=none] (102) at (11.25, 0) {};
		\node [style=none] (103) at (12.25, -1) {};
		\node [style=none] (104) at (12.25, 9.5) {};
		\node [style=none] (105) at (21.75, 0) {};
		\node [style=none] (171) at (12.25, 10.25) {$\omega_2$};
		\node [style=none] (172) at (22.5, 0) {$\omega_1$};
		\node [style=none] (173) at (14, 0.5) {};
		\node [style=none] (174) at (20, 6.5) {};
		\node [style=none] (175) at (16.75, 3.75) {};
		\node [style=none] (176) at (17.25, 3.25) {};
		\node [style=none] (177) at (19, 3.25) {\scalebox{0.7}{$\Delta\hat P_2=\zeta\Delta\hat P_1$}};
		\node [style=none] (178) at (18, 5.25) {};
		\node [style=none] (179) at (18.5, 4.75) {};
		\node [style=none] (180) at (18.75, 4.5) {};
		\node [style=none] (181) at (13.5, 1) {};
		\node [style=none] (182) at (15.5, 3) {};
		\node [style=none] (183) at (19.5, 7) {};
		\node [style=none] (184) at (15, 4.25) {\scalebox{0.7}{$\Delta \hat  P_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (0.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (2.center);
		\draw (5.center) to (12.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [style=Gray line] (23.center) to (24.center);
		\draw [style=Gray line] (21.center) to (22.center);
		\draw [style=Gray line] (27.center) to (28.center);
		\draw [style=Gray line] (25.center) to (26.center);
		\draw [style=Gray line] (31.center) to (32.center);
		\draw [style=Gray line] (29.center) to (30.center);
		\draw [style=Gray line] (39.center) to (40.center);
		\draw [style=Gray line] (37.center) to (38.center);
		\draw [style=Gray line] (51.center) to (52.center);
		\draw [style=Gray line] (49.center) to (50.center);
		\draw [style=Gray line] (55.center) to (56.center);
		\draw [style=Gray line] (53.center) to (54.center);
		\draw [style=Gray line] (59.center) to (60.center);
		\draw [style=Gray line] (57.center) to (58.center);
		\draw [style=Gray line] (63.center) to (64.center);
		\draw [style=Gray line] (61.center) to (62.center);
		\draw [style=Gray line] (67.center) to (68.center);
		\draw [style=Gray line] (65.center) to (66.center);
		\draw [style=Gray line] (75.center) to (76.center);
		\draw [style=Gray line] (73.center) to (74.center);
		\draw [style=Gray line] (79.center) to (80.center);
		\draw [style=Gray line] (77.center) to (78.center);
		\draw [style=Gray line] (83.center) to (84.center);
		\draw [style=Gray line] (81.center) to (82.center);
		\draw [style=Arrow] (95.center) to (96.center);
		\draw [style=Arrow] (95.center) to (94.center);
		\draw [style=Arrow] (99.center) to (100.center);
		\draw [style=Arrow] (99.center) to (98.center);
		\draw [style=Thick arrow] (102.center) to (105.center);
		\draw [style=Thick arrow] (103.center) to (104.center);
		\draw [style=Fill pink] (176.center)
			 to [in=-45, out=-135, looseness=0.25] (173.center)
			 to [in=-135, out=135, looseness=0.25] (175.center)
			 to [in=135, out=45, looseness=0.25] (174.center)
			 to [in=45, out=-45, looseness=0.25] cycle;
		\draw [style=Arrow] (179.center) to (180.center);
		\draw [style=Arrow] (179.center) to (178.center);
		\draw [style=Arrow] (182.center) to (183.center);
		\draw [style=Arrow] (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eigenvalue_non_regular_grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=green dot] (1) at (6, 0) {};
		\node [style=green dot] (2) at (9, 0) {};
		\node [style=green dot] (3) at (12, 0) {};
		\node [style=green dot] (4) at (17, 0) {};
		\node [style=green dot] (6) at (0, 6) {};
		\node [style=green dot] (7) at (0, 9) {};
		\node [style=green dot] (8) at (0, 12) {};
		\node [style=green dot] (9) at (0, 17) {};
		\node [style=green dot] (11) at (6, 6) {};
		\node [style=green dot] (12) at (6, 9) {};
		\node [style=green dot] (13) at (6, 12) {};
		\node [style=green dot] (14) at (6, 17) {};
		\node [style=green dot] (16) at (9, 6) {};
		\node [style=green dot] (17) at (9, 9) {};
		\node [style=green dot] (18) at (9, 12) {};
		\node [style=green dot] (19) at (9, 17) {};
		\node [style=green dot] (21) at (12, 6) {};
		\node [style=green dot] (22) at (12, 9) {};
		\node [style=green dot] (23) at (12, 12) {};
		\node [style=green dot] (24) at (12, 17) {};
		\node [style=green dot] (26) at (17, 6) {};
		\node [style=green dot] (27) at (17, 12) {};
		\node [style=green dot] (28) at (17, 17) {};
		\node [style=none] (34) at (0, 18.5) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (18.5, 0) {};
		\node [style=none] (40) at (16, -1) {};
		\node [style=none] (41) at (11, -1) {};
		\node [style=none] (42) at (8, -1) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (45) at (18, 1) {};
		\node [style=none] (47) at (18, 6) {};
		\node [style=none] (48) at (18, 15) {};
		\node [style=none] (49) at (18, 18) {};
		\node [style=none] (53) at (18, 9) {};
		\node [style=none] (54) at (18, 12) {};
		\node [style=none] (57) at (2, -1) {};
		\node [style=none] (63) at (15, 18) {};
		\node [style=none] (64) at (-1, 2) {};
		\node [style=none] (65) at (-1, 5) {};
		\node [style=none] (66) at (12, 18) {};
		\node [style=none] (67) at (-1, 8) {};
		\node [style=none] (70) at (9, 18) {};
		\node [style=none] (71) at (6, 18) {};
		\node [style=none] (75) at (1, 18) {};
		\node [style=none] (80) at (-1, 16) {};
		\node [style=none] (84) at (-1, 11) {};
		\node [style=green dot] (85) at (17, 9) {};
		\node [style=none] (86) at (-1, 10) {};
		\node [style=none] (87) at (7, 18) {};
		\node [style=none] (88) at (10, 18) {};
		\node [style=none] (89) at (-1, 7) {};
		\node [style=none] (90) at (-1, 4) {};
		\node [style=none] (91) at (13, 18) {};
		\node [style=none] (92) at (18, 10) {};
		\node [style=none] (93) at (6.75, -1) {};
		\node [style=none] (94) at (10, -1) {};
		\node [style=none] (95) at (18, 7) {};
		\node [style=none] (96) at (18, 13) {};
		\node [style=none] (97) at (4, -1) {};
		\node [style=none] (98) at (3.75, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (35.center) to (34.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw (40.center) to (45.center);
		\draw [in=225, out=45] (41.center) to (47.center);
		\draw (53.center) to (42.center);
		\draw [style=dashes red] (54.center) to (43.center);
		\draw [style=dashes red] (57.center) to (48.center);
		\draw [style=dashes red] (44.center) to (49.center);
		\draw [style=dashes red] (64.center) to (63.center);
		\draw [style=dashes red] (66.center) to (65.center);
		\draw (67.center) to (70.center);
		\draw [in=45, out=-135] (71.center) to (84.center);
		\draw (80.center) to (75.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eigenvalue_regular_grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=Blue dot] (3) at (12, 0) {};
		\node [style=red dot] (7) at (0, 8) {};
		\node [style=green dot] (11) at (4, 4) {};
		\node [style=red dot] (13) at (4, 12) {};
		\node [style=green dot] (17) at (8, 8) {};
		\node [style=red dot] (19) at (8, 16) {};
		\node [style=green dot] (23) at (12, 12) {};
		\node [style=Blue dot] (26) at (16, 4) {};
		\node [style=green dot] (28) at (16, 16) {};
		\node [style=none] (34) at (0, 17.5) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (17.5, 0) {};
		\node [style=none] (86) at (-1, -1) {};
		\node [style=none] (87) at (17, 17) {};
		\node [style=none] (88) at (-1, 7) {};
		\node [style=none] (89) at (9, 17) {};
		\node [style=none] (90) at (11, -1) {};
		\node [style=none] (91) at (17, 5) {};
		\node [style=none] (92) at (-0.25, 16) {};
		\node [style=none] (93) at (0.25, 16) {};
		\node [style=none] (94) at (4, 15.75) {};
		\node [style=none] (95) at (4, 16.25) {};
		\node [style=none] (96) at (3.75, 16) {};
		\node [style=none] (97) at (4.25, 16) {};
		\node [style=none] (98) at (12, 15.75) {};
		\node [style=none] (99) at (12, 16.25) {};
		\node [style=none] (100) at (11.75, 16) {};
		\node [style=none] (101) at (12.25, 16) {};
		\node [style=none] (102) at (8, 11.75) {};
		\node [style=none] (103) at (8, 12.25) {};
		\node [style=none] (104) at (7.75, 12) {};
		\node [style=none] (105) at (8.25, 12) {};
		\node [style=none] (106) at (4, 7.75) {};
		\node [style=none] (107) at (4, 8.25) {};
		\node [style=none] (108) at (3.75, 8) {};
		\node [style=none] (109) at (4.25, 8) {};
		\node [style=none] (112) at (-0.25, 12) {};
		\node [style=none] (113) at (0.25, 12) {};
		\node [style=none] (114) at (16, 11.75) {};
		\node [style=none] (115) at (16, 12.25) {};
		\node [style=none] (116) at (15.75, 12) {};
		\node [style=none] (117) at (16.25, 12) {};
		\node [style=none] (118) at (16, 7.75) {};
		\node [style=none] (119) at (16, 8.25) {};
		\node [style=none] (120) at (15.75, 8) {};
		\node [style=none] (121) at (16.25, 8) {};
		\node [style=none] (122) at (12, 7.75) {};
		\node [style=none] (123) at (12, 8.25) {};
		\node [style=none] (124) at (11.75, 8) {};
		\node [style=none] (125) at (12.25, 8) {};
		\node [style=none] (126) at (12, 3.75) {};
		\node [style=none] (127) at (12, 4.25) {};
		\node [style=none] (128) at (11.75, 4) {};
		\node [style=none] (129) at (12.25, 4) {};
		\node [style=none] (130) at (8, 3.75) {};
		\node [style=none] (131) at (8, 4.25) {};
		\node [style=none] (132) at (7.75, 4) {};
		\node [style=none] (133) at (8.25, 4) {};
		\node [style=none] (134) at (-0.25, 4) {};
		\node [style=none] (135) at (0.25, 4) {};
		\node [style=none] (136) at (8, -0.25) {};
		\node [style=none] (137) at (8, 0.25) {};
		\node [style=none] (138) at (4, -0.25) {};
		\node [style=none] (139) at (4, 0.25) {};
		\node [style=none] (140) at (16, -0.25) {};
		\node [style=none] (141) at (16, 0.25) {};
		\node [style=none] (142) at (4.5, 9.5) {};
		\node [style=none] (143) at (6.5, 11.5) {};
		\node [style=none] (144) at (5, 10.75) {$\va{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (35.center) to (34.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw [style=dashes] (86.center) to (87.center);
		\draw [style=dashes] (88.center) to (89.center);
		\draw [style=dashes] (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (128.center) to (129.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw [style=Thick arrow] (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example_spectral-space.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 9.5) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (8, -0.25) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (-0.25, 4.5) {};
		\node [style=none] (19) at (0, 8) {};
		\node [style=none] (20) at (-0.25, 8) {};
		\node [style=none] (25) at (1.25, 4.5) {};
		\node [style=none] (26) at (1.75, 4.5) {};
		\node [style=none] (27) at (1.5, 4.75) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (1.75, 3.5) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (1.5, 3.25) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (4.25, 8) {};
		\node [style=none] (54) at (4.75, 8) {};
		\node [style=none] (55) at (4.5, 8.25) {};
		\node [style=none] (56) at (4.5, 7.75) {};
		\node [style=none] (57) at (4.25, 4.5) {};
		\node [style=none] (58) at (4.75, 4.5) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 4.25) {};
		\node [style=none] (61) at (4.25, 3.5) {};
		\node [style=none] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.5, 3.75) {};
		\node [style=none] (64) at (4.5, 3.25) {};
		\node [style=none] (65) at (4.25, 1.5) {};
		\node [style=none] (66) at (4.75, 1.5) {};
		\node [style=none] (67) at (4.5, 1.75) {};
		\node [style=none] (68) at (4.5, 1.25) {};
		\node [style=none] (73) at (7.75, 4.5) {};
		\node [style=none] (74) at (8.25, 4.5) {};
		\node [style=none] (75) at (8, 4.75) {};
		\node [style=none] (76) at (8, 4.25) {};
		\node [style=none] (77) at (7.75, 3.5) {};
		\node [style=none] (78) at (8.25, 3.5) {};
		\node [style=none] (79) at (8, 3.75) {};
		\node [style=none] (80) at (8, 3.25) {};
		\node [style=none] (81) at (7.75, 1.5) {};
		\node [style=none] (82) at (8.25, 1.5) {};
		\node [style=none] (83) at (8, 1.75) {};
		\node [style=none] (84) at (8, 1.25) {};
		\node [style=none] (85) at (0, 10.25) {$\lambda_2$};
		\node [style=none] (86) at (10.25, 0) {$\lambda_1$};
		\node [style=red dot] (87) at (1.5, 1.5) {};
		\node [style=red dot] (88) at (3.5, 3.5) {};
		\node [style=red dot] (89) at (3.5, 4.5) {};
		\node [style=red dot] (90) at (8, 8) {};
		\node [style=none] (102) at (11.25, 0) {};
		\node [style=none] (103) at (12.25, -1) {};
		\node [style=none] (104) at (12.25, 9.5) {};
		\node [style=none] (105) at (21.75, 0) {};
		\node [style=none] (171) at (12.25, 10.25) {$\omega_2$};
		\node [style=none] (172) at (22.5, 0) {$\omega_1$};
		\node [style=none] (173) at (14, 0.5) {};
		\node [style=none] (174) at (16, 4) {};
		\node [style=none] (175) at (14, 3) {};
		\node [style=none] (176) at (17.75, 2) {};
		\node [style=red dot] (185) at (1.5, 8) {};
		\node [style=red dot] (186) at (3.5, 8) {};
		\node [style=none] (187) at (15.5, 6.5) {};
		\node [style=none] (188) at (18.5, 6.75) {};
		\node [style=none] (189) at (19.25, 3.75) {};
		\node [style=none] (190) at (21, 6.75) {};
		\node [style=none] (191) at (15.5, 10.25) {};
		\node [style=none] (192) at (16.25, 9.5) {};
		\node [style=none] (193) at (16.75, 10) {};
		\node [style=none] (194) at (16.5, 10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (0.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (2.center);
		\draw (5.center) to (12.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [style=Gray line] (27.center) to (28.center);
		\draw [style=Gray line] (25.center) to (26.center);
		\draw [style=Gray line] (31.center) to (32.center);
		\draw [style=Gray line] (29.center) to (30.center);
		\draw [style=Gray line] (51.center) to (52.center);
		\draw [style=Gray line] (49.center) to (50.center);
		\draw [style=Gray line] (55.center) to (56.center);
		\draw [style=Gray line] (53.center) to (54.center);
		\draw [style=Gray line] (59.center) to (60.center);
		\draw [style=Gray line] (57.center) to (58.center);
		\draw [style=Gray line] (63.center) to (64.center);
		\draw [style=Gray line] (61.center) to (62.center);
		\draw [style=Gray line] (67.center) to (68.center);
		\draw [style=Gray line] (65.center) to (66.center);
		\draw [style=Gray line] (75.center) to (76.center);
		\draw [style=Gray line] (73.center) to (74.center);
		\draw [style=Gray line] (79.center) to (80.center);
		\draw [style=Gray line] (77.center) to (78.center);
		\draw [style=Gray line] (83.center) to (84.center);
		\draw [style=Gray line] (81.center) to (82.center);
		\draw [style=Thick arrow] (102.center) to (105.center);
		\draw [style=Thick arrow] (103.center) to (104.center);
		\draw [style=Fill red] (174.center)
			 to [in=-150, out=90, looseness=0.75] (187.center)
			 to [in=135, out=15, looseness=0.75] (188.center)
			 to [in=0, out=-45, looseness=0.75] (176.center)
			 to [in=-45, out=165, looseness=0.25] (173.center)
			 to [in=-135, out=135, looseness=0.25] (175.center)
			 to [in=-90, out=45, looseness=0.50] cycle;
		\draw [style=Fill red] (191.center)
			 to [in=135, out=0, looseness=1.25] (194.center)
			 to [in=150, out=-30, looseness=1.25] (193.center)
			 to [in=0, out=-15, looseness=1.25] (192.center)
			 to [in=-180, out=180, looseness=1.75] cycle;
		\draw [style=Fill red] (190.center)
			 to [bend left=90, looseness=0.50] (189.center)
			 to [bend left=90, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> increasing_precision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-15, -3) {};
		\node [style=none] (84) at (-14, -4) {};
		\node [style=none] (85) at (-14, 3.5) {};
		\node [style=none] (86) at (-8, -3) {};
		\node [style=none] (87) at (-14, 4.25) {$\lambda_2$};
		\node [style=none] (88) at (-6.75, -2.5) {$\lambda_1$};
		\node [style=none] (106) at (-1, -7.5) {};
		\node [style=none] (107) at (0, -8.5) {};
		\node [style=none] (108) at (0, -2.5) {};
		\node [style=none] (109) at (8.25, -7.5) {};
		\node [style=none] (112) at (-1, 0) {};
		\node [style=none] (113) at (0, -1) {};
		\node [style=none] (114) at (0, 7.75) {};
		\node [style=none] (115) at (8.25, 0) {};
		\node [style=none] (126) at (-13, -2.5) {};
		\node [style=none] (127) at (-10, -2.5) {};
		\node [style=none] (128) at (-9, -2.5) {};
		\node [style=red dot] (129) at (-13, 2.5) {};
		\node [style=red dot] (130) at (-9, 2.5) {};
		\node [style=red dot] (131) at (-13, -1.5) {};
		\node [style=red dot] (132) at (-9, -1.5) {};
		\node [style=none] (133) at (-12, -0.5) {};
		\node [style=none] (134) at (-11, 0.5) {};
		\node [style=none] (135) at (-10, 1.5) {};
		\node [style=none] (136) at (-11, -2) {$\Delta\hat H_1$};
		\node [style=none] (137) at (-12, 1) {$\Delta\hat  H_\text{coll}$};
		\node [style=none] (138) at (1, 0.25) {};
		\node [style=none] (139) at (4, 0.25) {};
		\node [style=none] (140) at (7, 0.25) {};
		\node [style=red dot] (141) at (1, 7.25) {};
		\node [style=red dot] (142) at (7, 7.25) {};
		\node [style=red dot] (143) at (1, 1.25) {};
		\node [style=red dot] (144) at (7, 1.25) {};
		\node [style=none] (148) at (3, 0.75) {$\Delta\hat H_1$};
		\node [style=none] (150) at (2, -7) {};
		\node [style=none] (151) at (5, -7) {};
		\node [style=none] (152) at (6, -7) {};
		\node [style=red dot] (154) at (6, -2.5) {};
		\node [style=red dot] (155) at (2, -6.5) {};
		\node [style=none] (157) at (2.25, -6.25) {};
		\node [style=none] (158) at (4, -4.5) {};
		\node [style=none] (159) at (5.75, -2.75) {};
		\node [style=none] (160) at (4, -6.5) {$\Delta\hat H_1$};
		\node [style=none] (161) at (3, -4) {$\Delta\hat H_\text{coll}$};
		\node [style=none] (162) at (2.25, 2.5) {};
		\node [style=none] (163) at (4, 4.25) {};
		\node [style=none] (164) at (5.75, 6) {};
		\node [style=none] (165) at (3, 4.75) {$\Delta\hat  H_\text{coll}$};
		\node [style=none] (166) at (0, 8.5) {$\lambda_2$};
		\node [style=none] (167) at (0, -1.75) {$\lambda_2$};
		\node [style=none] (168) at (9, -7.5) {$\lambda_1$};
		\node [style=none] (169) at (9, 0) {$\lambda_1$};
		\node [style=none] (170) at (-6, 1) {};
		\node [style=none] (171) at (-1, 4) {};
		\node [style=none] (172) at (-6, -1) {};
		\node [style=none] (173) at (-1, -4) {};
		\node [style=none] (174) at (-4, 2.75) {\rotatebox{30.9638}{\scalebox{0.8}{Stretching the state}}};
		\node [style=none] (175) at (-3.25, -2) {\rotatebox{-30.9638}{\scalebox{0.8}{Increasing entanglement}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (83.center) to (86.center);
		\draw [style=Thick arrow] (84.center) to (85.center);
		\draw [style=Thick arrow] (106.center) to (109.center);
		\draw [style=Thick arrow] (107.center) to (108.center);
		\draw [style=Thick arrow] (112.center) to (115.center);
		\draw [style=Thick arrow] (113.center) to (114.center);
		\draw [style=Arrow] (127.center) to (128.center);
		\draw [style=Arrow] (127.center) to (126.center);
		\draw [style=Arrow] (134.center) to (135.center);
		\draw [style=Arrow] (134.center) to (133.center);
		\draw [style=Arrow] (139.center) to (140.center);
		\draw [style=Arrow] (139.center) to (138.center);
		\draw [style=Arrow] (151.center) to (152.center);
		\draw [style=Arrow] (151.center) to (150.center);
		\draw [style=Arrow] (158.center) to (159.center);
		\draw [style=Arrow] (158.center) to (157.center);
		\draw [style=Arrow] (163.center) to (164.center);
		\draw [style=Arrow] (163.center) to (162.center);
		\draw [style=Thick arrow] (170.center) to (171.center);
		\draw [style=Thick arrow] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> saturation_continuous.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 17.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (17.5, 0) {};
		\node [style=none] (68) at (4, 8) {};
		\node [style=none] (69) at (6, 10) {};
		\node [style=none] (70) at (4.5, 9.25) {$\va{u}$};
		\node [style=none] (71) at (6, 2) {};
		\node [style=none] (72) at (9, 5) {};
		\node [style=none] (73) at (12, 3) {};
		\node [style=none] (74) at (16, 7) {};
		\node [style=none] (75) at (9, 11) {};
		\node [style=none] (76) at (13, 15) {};
		\node [style=none] (77) at (1, 1) {};
		\node [style=none] (78) at (15, 15) {};
		\node [style=none] (79) at (1, 9) {};
		\node [style=none] (80) at (2, 10) {};
		\node [style=none] (81) at (2, 14) {};
		\node [style=none] (82) at (5, 17) {};
		\node [style=none] (83) at (11, 7) {};
		\node [style=none] (84) at (12, 8) {};
		\node [style=none] (85) at (13, 9) {};
		\node [style=none] (86) at (14, 10) {};
		\node [style=none] (87) at (6, 14) {};
		\node [style=none] (88) at (9, 17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (11.center) to (10.center);
		\draw [style=Thick arrow] (12.center) to (13.center);
		\draw [style=Thick arrow] (68.center) to (69.center);
		\draw [style=red line] (71.center) to (72.center);
		\draw [style=red line] (73.center) to (74.center);
		\draw [style=red line] (75.center) to (76.center);
		\draw [style=Blue line] (78.center) to (77.center);
		\draw [style=red line] (79.center) to (80.center);
		\draw [style=red line] (81.center) to (82.center);
		\draw [style=red line] (83.center) to (84.center);
		\draw [style=red line] (85.center) to (86.center);
		\draw [style=dashes red] (72.center) to (83.center);
		\draw [style=dashes red] (84.center) to (85.center);
		\draw [style=red line] (87.center) to (88.center);
		\draw [style=dashes red] (80.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

